On the convergence and efficiency of splitting schemes for the Cahn-Hilliard-Biot model

In this paper, we present a novel solution strategy for the Cahn-Hilliard-Biot model, a three-way coupled system that features the interplay of solid phase separation, fluid dynamics, and elastic deformations in porous media. It is a phase-field model that combines the Cahn-Hilliard regularized interface equation and Biot's equations of poroelasticity. Solving the system poses significant challenges due to its coupled, nonlinear, and non-convex nature. The main goal of this work is to provide a consistent and efficient solution strategy. With this in mind, we introduce a semi-implicit time discretization such that the resulting discrete system is equivalent to a convex minimization problem. Then, using abstract theory for convex problems, we prove the convergence of an alternating minimization method to the time-discrete system. The solution strategy is relatively flexible in terms of spatial discretization, although we require standard inverse inequalities for the guaranteed convergence of the alternating minimization method. Finally, we perform some numerical experiments that show the promise of the proposed solution strategy, both in terms of efficiency and robustness.

==> gamma_plot_time.tex <==
\pgfplotstableread{
0 0
1 0
80 0
}\datatableEmpty

\pgfplotstableread{
0.25	140.6552622
0.5	125.0226722
1	106.5341723
2	93.66514444
4	80.19540572
}\datatableGammaTimeMonoSemi

\pgfplotstableread{
0.25	101.8442953
0.5		82.05285931
1		90.22534823
2		110.4022477
4		108.905005
}\datatableGammaTimeMono

\pgfplotstableread{
0.25	105.1253779
0.5		73.37491894
1		54.56369686
2		43.3175683
4	35.78557754
}\datatableGammaTimeSplitSemi

\pgfplotstableread{
0.25	152.7891393
0.5	119.4746678
1	92.82543612
2	81.59262156
4	58.12738442
}\datatableGammaTimeSplit

\pgfplotstableread{
0.25	122.1322029
0.5	83.54054856
1	60.85557985
2	49.22734928
4	39.25029492
}\datatableGammaTimeFSSemi

\pgfplotstableread{
0.25	164.4478703
0.5	133.1574991
1	100.1371615
2	90.08925366
4	65.02649927
}\datatableGammaTimeFS

  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=15.000, ymax=200.000, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 4,
 }


 \begin{axis}
 [
 ylabel={Total simation time}, 
 xticklabels={0.25, 0.5, 1, 2, 4},
 xlabel = {Surface tension - $\gamma$},
 ytick={20, 60, 100, 140, 180}, 
 height=5cm,
 xtick=data,
 bar width=8pt,
 bar shift=-25pt, 
 height=5cm,
 scaled y ticks = false,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeMonoSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=-15pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeMono};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=-5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeSplitSemi};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newpurple1, fill=newpurple1] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeSplit};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=15pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newred1, fill=newred1] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeFSSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=25pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange2, fill=neworange2] table [x expr=\coordindex, y index=#1] {\datatableGammaTimeFS};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 legend columns=2,
 legend style={at={(0.8,0.98)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 height=5cm,
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newpurple1, fill=newpurple1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newred1, fill=newred1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange2, fill=neworange2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
     
 \legend{
 Semi-impl. Mono, 
 Mono, 
 Semi-impl.  Split,
Split,
 Semi-impl. FS,
 FS,
 }
 \end{axis}

 \end{tikzpicture}
 
 
 \caption{Total computational time for simulations with different surface tension parameters.}
  \label{fig:gammatime}



==> swelling_plot_time.tex <==
\pgfplotstableread{
0 0
1 0
80 0
}\datatableEmpty

\pgfplotstableread{
0.0625 80.10626078
0.125 82.33554316
0.25 81.32613254
0.5 109.4604158
}\datatableXiTimeMonoSemi

\pgfplotstableread{
0.0625 81.35493159
0.125 82.04005098
0.25 113.3371298
0.5 0
}\datatableXiTimeMono

\pgfplotstableread{
0.0625 18.38070607
0.125 25.24320793
0.25 33.69879818
0.5 53.71665263
}\datatableXiTimeSplitSemi

\pgfplotstableread{
0.0625 20.01111579
0.125 27.31061411
0.25 55.76160026
0.5 88.40253735
}\datatableXiTimeSplit

\pgfplotstableread{
0.0625 20.82348657
0.125 27.03825688
0.25 38.61681962
0.5 60.45952535
}\datatableXiTimeFSSemi

\pgfplotstableread{
0.0625 21.01718736
0.125 27.59564543
0.25 62.48066998
0.5 99.8401587
}\datatableXiTimeFS

  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=15.000, ymax=150.000, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 3,
 }
 
 \begin{axis}
 [
 ylabel={Total simation time}, 
 xticklabels={0.0625, 0.125, 0.25, 0.5},
 xlabel = {Swelling parameter - $\xi$},
 ytick={20, 60, 100, 140}, 
 height=5cm,
 xtick=data,
 bar width=8pt,
 bar shift=-25pt, 
 height=5cm,
 scaled y ticks = false,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableXiTimeMonoSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=-15pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableXiTimeMono};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=-5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableXiTimeSplitSemi};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newpurple1, fill=newpurple1] table [x expr=\coordindex, y index=#1] {\datatableXiTimeSplit};}
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=15pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newred1, fill=newred1] table [x expr=\coordindex, y index=#1] {\datatableXiTimeFSSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=8pt,
 bar shift=25pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm,
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange2, fill=neworange2] table [x expr=\coordindex, y index=#1] {\datatableXiTimeFS};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 legend columns=2,
 legend style={at={(0.2,0.95)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 height=5cm,
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newpurple1, fill=newpurple1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newred1, fill=newred1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange2, fill=neworange2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
     
 \legend{
 Semi-impl. Mono, 
 Mono, 
 Semi-impl.  Split,
  Split,
 Semi-impl. FS,
 FS,
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{Total computational time for simulations with different swelling parameters.}
 \label{fig:xitime}

